On the Finite-Sample Performance of Measure Transportation-Based Multivariate Rank Tests

Extending to dimension 2 and higher the dual univariate concepts of ranks and quantiles has remained an open problem for more than half a century. Based on measure transportation results, a solution has been proposed recently under the name center-outward ranks and quantiles which, contrary to previous proposals, enjoys all the properties that make univariate ranks a successful tool for statistical inference. Just as their univariate counterparts (to which they reduce in dimension one), center-outward ranks allow for the construction of distribution-free and asymptotically efficient tests for a variety of problems where the density of some noise or innovation remains unspecified. The actual implementation of these tests involves the somewhat arbitrary choice of a grid. While the asymptotic impact of that choice is nil, its finite-sample consequences are not. In this note, we investigate the finite-sample impact of that choice in the typical context of the multivariate two-sample location problem.

==> graph1.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.0760000000000001)
(0.1,0.0800000000000001)
(0.2,0.242)
(0.3,0.41)
(0.4,0.65)
(0.5,0.860000000000001)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.056)
(0.1,0.0820000000000001)
(0.2,0.204)
(0.3,0.374)
(0.4,0.628)
(0.5,0.872000000000001)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.052)
(0.1, 0.108)
(0.2, 0.218)
(0.3, 0.472)
(0.4, 0.714)
(0.5, 0.872)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.062)
(0.1,0.132)
(0.2,0.428)
(0.3,0.742000000000001)
(0.4,0.958000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.06)
(0.1,0.11)
(0.2,0.406)
(0.3,0.730000000000001)
(0.4,0.940000000000001)
(0.5,0.990000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.038)
(0.1, 0.114)
(0.2, 0.426)
(0.3, 0.790)
(0.4, .946)
(0.5, 0.994)
}; 

\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.06)
(0.1,0.226)
(0.2,0.720000000000001)
(0.3,0.970000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.056)
(0.1,0.216)
(0.2,0.694000000000001)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.066)
(0.1, 0.220)
(0.2, 0.736)
(0.3, 0.974)
(0.4, 1)
(0.5, 1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plotH}  & $T^2$ \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for spherical Gaussian samples (see 4.4.1) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-8mm}} 
\label{fig: BivCompGausWilcox}
\end{figure}


==> graph11.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.046)
(0.1,0.138)
(0.2,0.444)
(0.3,0.878000000000001)
(0.4,0.994000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.052)
(0.1,0.136)
(0.2,0.458)
(0.3,0.862000000000001)
(0.4,0.996000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.064)
(0.1,0.188)
(0.2,0.676)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.052)
(0.1,0.246)
(0.2,0.860000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.1,0.29)
(0.2,0.884000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.056)
(0.1,0.4)
(0.2,0.952)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.042)
(0.05,0.158)
(0.1,0.588)
(0.15,0.926000000000001)
(0.2,0.996000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot1Wil5D5} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.058)
(0.05,0.166)
(0.1,0.59)
(0.15,0.916000000000001)
(0.2,0.998000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot2Wil5D5} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.038)
(0.05,0.194)
(0.1,0.68)
(0.15,0.968000000000001)
(0.2,0.998000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot3Wil5D5} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot4Wil5D5} 



%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
 \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
     \ref{plots:plotH}& $T^2$
    \\};
    \end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with 5-dimensional spherical Gaussian distributions (see~4.2.1) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and~$\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-10mm}}
\label{fig: BivCompGausWilcox5D}
\end{figure}


==> graph12.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.05)
(0.1,0.0860000000000001)
(0.2,0.274)
(0.3,0.604)
(0.4,0.854000000000001)
(0.5,0.972000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.1,0.11)
(0.2,0.356)
(0.3,0.702000000000001)
(0.4,0.926000000000001)
(0.5,0.988000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.05)
(0.1,0.068)
(0.2,0.176)
(0.3,0.422)
(0.4,0.616)
(0.5,0.78)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.042)
(0.1,0.132)
(0.2,0.488)
(0.3,0.910000000000001)
(0.4,0.990000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.06)
(0.1,0.178)
(0.2,0.66)
(0.3,0.976000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.034)
(0.1,0.11)
(0.2,0.294)
(0.3,0.614)
(0.4,0.876)
(0.5,0.95)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.03)
(0.05,0.0920000000000001)
(0.1,0.316)
(0.15,0.588)
(0.2,0.916000000000001)
(0.25,0.986000000000001)
(0.3, 0.998)
(0.4,1)
(0.5,1)
}; 
\label{plots:plot1Wil5D6} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.05,0.114)
(0.1,0.378)
(0.15,0.746)
(0.2,0.970000000000001)
(0.25,0.998000000000001)
(0.3, 1)
(0.4,1)
(0.5,1)
}; 
\label{plots:plot2Wil5D6} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.034)
(0.05,0.064)
(0.1,0.124)
(0.15,0.29)
(0.2,0.532)
(0.25,0.734)
(0.3, 0.886)
(0.4,0.948)
(0.5,0.994)
}; 
\label{plots:plot3Wil5D6} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot4Wil5D6} 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
 {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plotH}& $T^2$
     \\};
    \end{tikzpicture}
    \caption{\small\slshape Rejection frequencies, for samples with 5-dimensional spherical Student $t_{2.1}$  distributions (see~4.2.2) and various sample sizes, of the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-2mm}}
\label{fig: CompTsphWilcox5D}
\end{figure}


==> graph13.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.028)
(0.1,0.07)
(0.2,0.16)
(0.3,0.428)
(0.4,0.724000000000001)
(0.5,0.906000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.038)
(0.1,0.0780000000000001)
(0.2,0.188)
(0.3,0.414)
(0.4,0.720000000000001)
(0.5,0.924000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.042)
(0.1,0.0780000000000001)
(0.2,0.218)
(0.3,0.52)
(0.4,0.81)
(0.5,0.958)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.06)
(0.1,0.128)
(0.2,0.358)
(0.3,0.802000000000001)
(0.4,0.958000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.058)
(0.1,0.118)
(0.2,0.422)
(0.3,0.842000000000001)
(0.4,0.970000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.058)
(0.1,0.126)
(0.2,0.488)
(0.3,0.852000000000001)
(0.4,0.996)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.058)
(0.05,0.076)
(0.1,0.232)
(0.15,0.504)
(0.2,0.748)
(0.25,0.948000000000001)
(0.3,0.986)
(0.4,1)
(0.5,1)
}; 
\label{plots:plot1Wil5D7} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.062)
(0.05,0.0940000000000001)
(0.1,0.254)
(0.15,0.518)
(0.2,0.778000000000001)
(0.25,0.958000000000001)
(0.3,0.992)
(0.4,1)
(0.5,1)
}; 
\label{plots:plot2Wil5D7} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.044)
(0.05,0.084)
(0.1,0.264)
(0.15,0.498)
(0.2,0.824)
(0.25,0.954000000000001)
(0.3,1)
(0.5,1)
}; 
\label{plots:plot3Wil5D7} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot4Wil5D7} 


%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
 {
 \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
     \ref{plots:plotH}& $T^2$
     \\};
\end{tikzpicture}
  \caption{\small\slshape Rejection frequencies, for nonspherical 5-dimensional Gaussian  distributions (see~4.2.3) and various sample sizes, of the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-8mm}}
\label{fig: CompGausCorrWilcox5D}
\end{figure}


==> graph14.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.062)
(0.1,0.058)
(0.2,0.102)
(0.3,0.18)
(0.4,0.26)
(0.5,0.384)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.0840000000000001)
(0.2,0.138)
(0.3,0.278)
(0.4,0.48)
(0.5,0.668)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.016)
(0.1,0.016)
(0.2,0.008)
(0.3,0.026)
(0.4,0.032)
(0.5,0.032)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.052)
(0.1,0.066)
(0.2,0.156)
(0.3,0.278)
(0.4,0.564)
(0.5,0.760000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.1,0.112)
(0.2,0.308)
(0.3,0.622)
(0.4,0.886000000000001)
(0.5,0.990000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.01)
(0.1,0.014)
(0.2,0.02)
(0.3,0.028)
(0.4,0.02)
(0.5,0.038)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.032)
(0.05,0.062)
(0.1,0.116)
(0.15,0.214)
(0.2,0.348)
(0.25,0.512)
(0.3,0.722)
(0.4,0.932)
(0.5,0.998)
}; 
\label{plots:plot1Wil5D8} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.056)
(0.05,0.07)
(0.1,0.142)
(0.15,0.336)
(0.2,0.598)
(0.25,0.800000000000001)
(0.3,0.938)
(0.4,0.998)
(0.5,1)
}; 
\label{plots:plot2Wil5D8} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.016)
(0.05,0.006)
(0.1,0.014)
(0.15,0.01)
(0.2,0.02)
(0.25,0.024)
(0.3,0.018)
(0.4,0.034)
(0.5,0.04)
}; 
\label{plots:plot3Wil5D8} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot4Wil5D8} 


%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
 {
 \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$&[5pt]
     \ref{plots:plotH}& $T^2$
     \\};
\end{tikzpicture}
  \caption{\small\slshape Rejection frequencies, for 5-dimensional   distributions with independent Cauchy marginals  (see~4.2.4) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2\vspace{-.6mm}$ and~$\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-3mm}}\label{fig: CompCauchyWilcox5D}
\end{figure}


==> graph2.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.064)
(0.1,0.062)
(0.2,0.134)
(0.3,0.254)
(0.4,0.372)
(0.5,0.572)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.062)
(0.1,0.054)
(0.2,0.17)
(0.3,0.298)
(0.4,0.418)
(0.5,0.626)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.05)
(0.1, 0.062)
(0.2, 0.064)
(0.3, 0.132)
(0.4, 0.228)
(0.5, 0.318)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.0820000000000001)
(0.2,0.224)
(0.3,0.436)
(0.4,0.712000000000001)
(0.5,0.874000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.0780000000000001)
(0.2,0.27)
(0.3,0.468)
(0.4,0.756000000000001)
(0.5,0.912000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.048)
(0.1, 0.042)
(0.2, 0.09)
(0.3, 0.224)
(0.4, 0.388)
(0.5, 0.496)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.052)
(0.1,0.124)
(0.2,0.36)
(0.3,0.770000000000001)
(0.4,0.940000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.142)
(0.2,0.398)
(0.3,0.836000000000001)
(0.4,0.964000000000001)
(0.5,0.998000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.028)
(0.1, 0.072)
(0.2, 0.188)
(0.3, 0.352)
(0.4, 0.548)
(0.5, 0.738)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
      \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &
    \ref{plots:plotH} & $T^2$
    \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for Student samples (see 4.1.2) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-5mm}} 
\label{fig: BivCompTsphWilcox}
\end{figure}


==> graph3.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.052)
(0.1,0.198)
(0.2,0.622)
(0.3,0.906000000000001)
(0.4,0.992000000000001)
(0.5,0.998000000000001)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.162)
(0.2,0.532)
(0.3,0.846000000000001)
(0.4,0.972000000000001)
(0.5,0.994000000000001)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.072)
(0.1, .1)
(0.2, .25)
(0.3, .508)
(0.4, .758)
(0.5, .886)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.37)
(0.2,0.900000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.1,0.292)
(0.2,0.840000000000001)
(0.3,0.984000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.04)
(0.1, .156)
(0.2, .444)
(0.3, .816)
(0.4, .976)
(0.5, .998)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.05)
(0.1,0.67)
(0.2,0.996000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.058)
(0.1,0.55)
(0.2,0.990000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.046)
(0.1, .248)
(0.2, .768)
(0.3, .984)
(0.4, 1)
(0.5, 1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
      \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plotH}& $T^2$
    \\};\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for ``banana-shaped'' samples (see 4.1.3) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-6mm}} 
\label{fig: BivCompBananaWilcox}
\end{figure}


==> graph31.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.054)
(0.1,0.0820000000000001)
(0.2,0.198)
(0.3,0.458)
(0.4,0.652)
(0.5,0.838000000000001)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.05)
(0.1,0.0880000000000001)
(0.2,0.204)
(0.3,0.454)
(0.4,0.656)
(0.5,0.848000000000001)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.052)
(0.1,0.0880000000000001)
(0.2,0.196)
(0.3,0.464)
(0.4,0.676)
(0.5,0.848000000000001)
}; 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.052)
(0.1, 0.108)
(0.2, 0.218)
(0.3, 0.472)
(0.4, 0.714)
(0.5, 0.872)
}; 
\label{plots:plotHVDW} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.0900000000000001)
(0.2,0.19)
(0.3,0.452)
(0.4,0.666)
(0.5,0.830000000000001)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5VDW} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.054)
(0.1,0.116)
(0.2,0.38)
(0.3,0.752000000000001)
(0.4,0.950000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.06)
(0.1,0.12)
(0.2,0.39)
(0.3,0.756000000000001)
(0.4,0.952000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.05)
(0.1,0.118)
(0.2,0.382)
(0.3,0.744000000000001)
(0.4,0.956000000000001)
(0.5,0.996000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.038)
(0.1, 0.114)
(0.2, 0.426)
(0.3, 0.790)
(0.4, .946)
(0.5, 0.994)
}; 

\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.124)
(0.2,0.386)
(0.3,0.746000000000001)
(0.4,0.952000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.042)
(0.1,0.192)
(0.2,0.704000000000001)
(0.3,0.960000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.046)
(0.1,0.214)
(0.2,0.698000000000001)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.048)
(0.1,0.214)
(0.2,0.702000000000001)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.066)
(0.1, 0.220)
(0.2, 0.736)
(0.3, 0.974)
(0.4, 1)
(0.5, 1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.1,0.196)
(0.2,0.692000000000001)
(0.3,0.964000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plotHVDW}& $T^2$
    \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for  spherical Gaussian samples (see~5.1.1) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-2mm}}
\label{fig: BivCompGausVDW}
\end{figure}


==> graph32.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.058)
(0.1,0.056)
(0.2,0.15)
(0.3,0.236)
(0.4,0.382)
(0.5,0.522)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.056)
(0.1,0.062)
(0.2,0.144)
(0.3,0.24)
(0.4,0.418)
(0.5,0.56)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.058)
(0.1,0.058)
(0.2,0.144)
(0.3,0.244)
(0.4,0.442)
(0.5,0.556)
}; 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.05)
(0.1, 0.062)
(0.2, 0.064)
(0.3, 0.132)
(0.4, 0.228)
(0.5, 0.318)
}; 
\label{plots:plotHVDW} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.06)
(0.1,0.054)
(0.2,0.15)
(0.3,0.222)
(0.4,0.398)
(0.5,0.536)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.052)
(0.1,0.0860000000000001)
(0.2,0.224)
(0.3,0.462)
(0.4,0.65)
(0.5,0.868000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.056)
(0.1,0.0880000000000001)
(0.2,0.234)
(0.3,0.484)
(0.4,0.684)
(0.5,0.890000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.05)
(0.1,0.0980000000000001)
(0.2,0.226)
(0.3,0.478)
(0.4,0.682)
(0.5,0.894000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.048)
(0.1, 0.042)
(0.2, 0.09)
(0.3, 0.224)
(0.4, 0.388)
(0.5, 0.496)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.0920000000000001)
(0.2,0.22)
(0.3,0.454)
(0.4,0.656)
(0.5,0.882000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.04)
(0.1,0.112)
(0.2,0.442)
(0.3,0.746000000000001)
(0.4,0.956000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.04)
(0.1,0.122)
(0.2,0.468)
(0.3,0.758000000000001)
(0.4,0.962000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.038)
(0.1,0.126)
(0.2,0.474)
(0.3,0.772000000000001)
(0.4,0.964000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.028)
(0.1, 0.072)
(0.2, 0.188)
(0.3, 0.352)
(0.4, 0.548)
(0.5, 0.738)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.03)
(0.1,0.13)
(0.2,0.462)
(0.3,0.748000000000001)
(0.4,0.954000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
      \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plotHVDW}& $T^2$
             \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for  spherical Student samples (2.1 degrees of freedom; see~5.1.2\vspace{.5mm}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta\vspace{.8mm}$;   $N=500$ replications.\vspace{-6mm}}
\label{fig: BivCompTsphVDW}
\end{figure}\vspace{-5mm}


==> graph33.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.052)
(0.1,0.202)
(0.2,0.588)
(0.3,0.872000000000001)
(0.4,0.984000000000001)
(0.5,0.990000000000001)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.05)
(0.1,0.172)
(0.2,0.572)
(0.3,0.864000000000001)
(0.4,0.978000000000001)
(0.5,0.994000000000001)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.072)
(0.1, .1)
(0.2, .25)
(0.3, .508)
(0.4, .758)
(0.5, .886)
}; 
\label{plots:plotHVDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.056)
(0.1,0.196)
(0.2,0.592)
(0.3,0.880000000000001)
(0.4,0.982000000000001)
(0.5,0.994000000000001)
}; 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.05)
(0.1,0.186)
(0.2,0.578)
(0.3,0.860000000000001)
(0.4,0.982000000000001)
(0.5,0.990000000000001)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5VDW} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.04)
(0.1,0.35)
(0.2,0.900000000000001)
(0.3,0.994000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.042)
(0.1,0.338)
(0.2,0.888000000000001)
(0.3,0.992000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.034)
(0.1,0.328)
(0.2,0.886000000000001)
(0.3,0.992000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.04)
(0.1, .156)
(0.2, .444)
(0.3, .816)
(0.4, .976)
(0.5, .998)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.036)
(0.1,0.356)
(0.2,0.870000000000001)
(0.3,0.992000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.058)
(0.1,0.684)
(0.2,0.998000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.06)
(0.1,0.666)
(0.2,0.998000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.046)
(0.1, .248)
(0.2, .768)
(0.3, .984)
(0.4, 1)
(0.5, 1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.062)
(0.1,0.686)
(0.2,0.998000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.056)
(0.1,0.67)
(0.2,0.996000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$ &[5pt]
                 \ref{plots:plotHVDW}& $T^2$
            \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for  ``banana-shaped'' samples (see~Section~\ref{sec513}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2\vspace{1mm}$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta\vspace{.6mm}$;   $N=500$ replications.\vspace{-4mm}} 
\label{fig: BivCompBananaVDW}
\end{figure}


==> graph34.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.032)
(0.1,0.062)
(0.2,0.068)
(0.3,0.126)
(0.4,0.202)
(0.5,0.272)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.05)
(0.1,0.056)
(0.2,0.07)
(0.3,0.124)
(0.4,0.206)
(0.5,0.286)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.06)
(0.2,0.0800000000000001)
(0.3,0.13)
(0.4,0.23)
(0.5,0.294)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.014)
(0.1, .012)
(0.2, .016)
(0.3, .026)
(0.4, .034)
(0.5, .028)
}; 
\label{plots:plotHVDW} 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.038)
(0.1,0.058)
(0.2,0.064)
(0.3,0.14)
(0.4,0.226)
(0.5,0.278)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5VDW} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.06)
(0.1,0.05)
(0.2,0.122)
(0.3,0.236)
(0.4,0.338)
(0.5,0.482)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.058)
(0.1,0.046)
(0.2,0.134)
(0.3,0.236)
(0.4,0.37)
(0.5,0.518)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.05)
(0.2,0.132)
(0.3,0.234)
(0.4,0.364)
(0.5,0.53)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.018)
(0.1, .024)
(0.2, .022)
(0.3, .036)
(0.4, .046)
(0.5, .03)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.056)
(0.2,0.136)
(0.3,0.234)
(0.4,0.342)
(0.5,0.506)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.038)
(0.1,0.1)
(0.2,0.218)
(0.3,0.402)
(0.4,0.638)
(0.5,0.790000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.04)
(0.1,0.0820000000000001)
(0.2,0.236)
(0.3,0.43)
(0.4,0.68)
(0.5,0.822000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.046)
(0.1,0.0940000000000001)
(0.2,0.232)
(0.3,0.418)
(0.4,0.690000000000001)
(0.5,0.832000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.028)
(0.1, .026)
(0.2, .012)
(0.3, .014)
(0.4, .02)
(0.5, .038)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.038)
(0.1,0.0960000000000001)
(0.2,0.24)
(0.3,0.41)
(0.4,0.66)
(0.5,0.806000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
   \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$ &[5pt]
             \ref{plots:plotHVDW}& $T^2$
              \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with independent Cauchy marginals  (see~Section~\ref{sec514}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta\vspace{1mm}$;   $N=500$ replications.\vspace{-6mm}}  
\label{fig: BivCompCindVDW}
\end{figure}


==> graph35.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.05)
(0.1,0.0740000000000001)
(0.2,0.184)
(0.3,0.47)
(0.4,0.624)
(0.5,0.846000000000001)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.04)
(0.1,0.0720000000000001)
(0.2,0.196)
(0.3,0.466)
(0.4,0.644)
(0.5,0.850000000000001)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.046)
(0.1,0.0820000000000001)
(0.2,0.212)
(0.3,0.482)
(0.4,0.638)
(0.5,0.854000000000001)
}; 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.07)
(0.1,0.056)
(0.2,0.122)
(0.3,0.244)
(0.4,0.434)
(0.5,0.628)
}; 
\label{plots:plotHVDW} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.1,0.0740000000000001)
(0.2,0.198)
(0.3,0.462)
(0.4,0.63)
(0.5,0.832000000000001)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5VDW} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.052)
(0.1,0.104)
(0.2,0.374)
(0.3,0.770000000000001)
(0.4,0.926000000000001)
(0.5,0.992000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.056)
(0.1,0.114)
(0.2,0.37)
(0.3,0.780000000000001)
(0.4,0.924000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.102)
(0.2,0.38)
(0.3,0.780000000000001)
(0.4,0.930000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.05)
(0.1,0.104)
(0.2,0.30)
(0.3,0.486)
(0.4,0.73)
(0.5,0.902)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.114)
(0.2,0.37)
(0.3,0.782000000000001)
(0.4,0.924000000000001)
(0.5,0.994000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.042)
(0.1,0.218)
(0.2,0.690000000000001)
(0.3,0.968000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.044)
(0.1,0.214)
(0.2,0.704000000000001)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.218)
(0.2,0.712000000000001)
(0.3,0.968000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.064)
(0.1,0.146)
(0.2,0.482)
(0.3,0.826)
(0.4,0.978)
(0.5,0.998)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.1,0.218)
(0.2,0.704000000000001)
(0.3,0.972000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
      \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$ &[5pt]
              \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for  nonspherical Gaussian samples (see~Section~\ref{sec515}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2\vspace{-.2mm}$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta\vspace{1mm}$;   $N=500$ replications.\vspace{-1mm}} 
\label{fig: BivCompGausCorVDW}
\end{figure}


==> graph36.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.05)
(0.1,0.052)
(0.2,0.0880000000000001)
(0.3,0.152)
(0.4,0.28)
(0.5,0.342)
}; 
\label{plots:plot1VDW} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.048)
(0.1,0.056)
(0.2,0.0860000000000001)
(0.3,0.156)
(0.4,0.272)
(0.5,0.362)
}; 
\label{plots:plot2VDW} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.05)
(0.2,0.0960000000000001)
(0.3,0.166)
(0.4,0.286)
(0.5,0.374)
}; 
\label{plots:plot3VDW} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.01)
(0.1,0.018)
(0.2,0.022)
(0.3,0.028)
(0.4,0.048)
(0.5,0.04)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.064)
(0.2,0.0860000000000001)
(0.3,0.156)
(0.4,0.266)
(0.5,0.354)
}; 
\label{plots:plot4VDW} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot5VDW} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.048)
(0.1,0.0740000000000001)
(0.2,0.158)
(0.3,0.266)
(0.4,0.436)
(0.5,0.628)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.042)
(0.1,0.0840000000000001)
(0.2,0.182)
(0.3,0.308)
(0.4,0.45)
(0.5,0.654)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.038)
(0.1,0.0880000000000001)
(0.2,0.162)
(0.3,0.29)
(0.4,0.458)
(0.5,0.656)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.012)
(0.1,0.018)
(0.2,0.016)
(0.3,0.022)
(0.4,0.03)
(0.5,0.048)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.05)
(0.1,0.0760000000000001)
(0.2,0.156)
(0.3,0.276)
(0.4,0.44)
(0.5,0.638)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.0740000000000001)
(0.1,0.0800000000000001)
(0.2,0.21)
(0.3,0.486)
(0.4,0.738000000000001)
(0.5,0.914000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.0720000000000001)
(0.1,0.0840000000000001)
(0.2,0.218)
(0.3,0.518)
(0.4,0.760000000000001)
(0.5,0.934000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.0760000000000001)
(0.1,0.0840000000000001)
(0.2,0.216)
(0.3,0.522)
(0.4,0.772000000000001)
(0.5,0.942000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.032)
(0.1,0.014)
(0.2,0.022)
(0.3,0.014)
(0.4,0.02400000001)
(0.5,0.032000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.0760000000000001)
(0.1,0.0920000000000001)
(0.2,0.226)
(0.3,0.508)
(0.4,0.736000000000001)
(0.5,0.920000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$ &[5pt]
                \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies,  for  spherical Cauchy samples (see~Section~\ref{sec516}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2\vspace{0mm}$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-4mm}} 
\label{fig: BivCompCsphVDW}
\end{figure}


==> graph4.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.056)
(0.1,0.052)
(0.2,0.0880000000000001)
(0.3,0.116)
(0.4,0.194)
(0.5,0.29)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.062)
(0.2,0.0980000000000001)
(0.3,0.154)
(0.4,0.262)
(0.5,0.392)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.014)
(0.1, .012)
(0.2, .016)
(0.3, .026)
(0.4, .034)
(0.5, .028)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.0780000000000001)
(0.2,0.12)
(0.3,0.178)
(0.4,0.362)
(0.5,0.522)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.058)
(0.1,0.0800000000000001)
(0.2,0.15)
(0.3,0.24)
(0.4,0.464)
(0.5,0.652)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.018)
(0.1, .024)
(0.2, .022)
(0.3, .036)
(0.4, .046)
(0.5, .03)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.03)
(0.1,0.0760000000000001)
(0.2,0.206)
(0.3,0.398)
(0.4,0.622)
(0.5,0.786000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.03)
(0.1,0.0920000000000001)
(0.2,0.266)
(0.3,0.546)
(0.4,0.762000000000001)
(0.5,0.922000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0, 0.028)
(0.1, .026)
(0.2, .012)
(0.3, .014)
(0.4, .02)
(0.5, .038)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ & [5pt]
    \ref{plots:plotH}& $T^2$
    \\};
    \end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with  independent Cauchy  marginals (see 4.1.4) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ and~$\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-7mm}} 
\label{fig: BivCompCindWilcox}
\end{figure}


==> graph41.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.048)
(0.1,0.152)
(0.2,0.474)
(0.3,0.878000000000001)
(0.4,0.990000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.044)
(0.1,0.158)
(0.2,0.562)
(0.3,0.922000000000001)
(0.4,0.996000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.056)
(0.1,0.17)
(0.2,0.512)
(0.3,0.904000000000001)
(0.4,0.994000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.064)
(0.1,0.188)
(0.2,0.676)
(0.3,0.966000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.166)
(0.2,0.474)
(0.3,0.894000000000001)
(0.4,0.994000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.068)
(0.1,0.32)
(0.2,0.872000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.0720000000000001)
(0.1,0.294)
(0.2,0.872000000000001)
(0.3,0.998000000000001)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.0760000000000001)
(0.1,0.284)
(0.2,0.848000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.056)
(0.1,0.4)
(0.2,0.952)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.068)
(0.1,0.284)
(0.2,0.876000000000001)
(0.3,1)
(0.4,1)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.044)
(0.05,0.154)
(0.1,0.574)
(0.15,0.950000000000001)
(0.2,0.998000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot1VDW5D5} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.03)
(0.05,0.156)
(0.1,0.564)
(0.15,0.932000000000001)
(0.2,0.994000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot2VDW5D5} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.04)
(0.05,0.156)
(0.1,0.558)
(0.15,0.934000000000001)
(0.2,0.996000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot3VDW5D5} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.05,0.16)
(0.1,0.582)
(0.15,0.924000000000001)
(0.2,0.996000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot4VDW5D5} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.038)
(0.05,0.194)
(0.1,0.68)
(0.15,0.968000000000001)
(0.2,0.998000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot5VDW5D5} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot6VDW5D5} 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
 \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with 5-dimensional spherical Gaussian distributions (see~Section~\ref{sec521}) and various sample sizes, of Hotelling's test based on $T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2\vspace{1mm}$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2\vspace{.4mm}$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.} 
\label{fig: CompGausVDW5}\vspace{0mm}
\end{figure}


==> graph42.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.048)
(0.1,0.0980000000000001)
(0.2,0.278)
(0.3,0.628)
(0.4,0.912000000000001)
(0.5,0.984000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.058)
(0.1,0.118)
(0.2,0.366)
(0.3,0.762000000000001)
(0.4,0.962000000000001)
(0.5,0.996000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.038)
(0.1,0.116)
(0.2,0.33)
(0.3,0.662)
(0.4,0.910000000000001)
(0.5,0.988000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.05)
(0.1,0.068)
(0.2,0.176)
(0.3,0.422)
(0.4,0.616)
(0.5,0.78)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.034)
(0.1,0.0860000000000001)
(0.2,0.298)
(0.3,0.65)
(0.4,0.892000000000001)
(0.5,0.980000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.054)
(0.1,0.182)
(0.2,0.634)
(0.3,0.954000000000001)
(0.4,0.998000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.052)
(0.1,0.216)
(0.2,0.700000000000001)
(0.3,0.976000000000001)
(0.4,0.998000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.194)
(0.2,0.614)
(0.3,0.958000000000001)
(0.4,0.998000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.034)
(0.1,0.11)
(0.2,0.294)
(0.3,0.614)
(0.4,0.876)
(0.5,0.95)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.182)
(0.2,0.634)
(0.3,0.970000000000001)
(0.4,0.998000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.042)
(0.05,0.108)
(0.1,0.316)
(0.15,0.74)
(0.2,0.932000000000001)
(0.25,0.998000000000001)
(0.5,1)
}; 
\label{plots:plot1VDW5D6} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.042)
(0.05,0.126)
(0.1,0.386)
(0.15,0.844000000000001)
(0.2,0.964000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot2VDW5D6} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.046)
(0.05,0.148)
(0.1,0.366)
(0.15,0.784000000000001)
(0.2,0.958000000000001)
(0.25,1)
(0.5,1)
}; 
\label{plots:plot3VDW5D6} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.05,0.126)
(0.1,0.318)
(0.15,0.712)
(0.2,0.946000000000001)
(0.25,0.996000000000001)
(0.5,1)
}; 
\label{plots:plot4VDW5D6} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.034)
(0.05,0.064)
(0.1,0.124)
(0.15,0.29)
(0.2,0.532)
(0.25,0.734)
(0.3, 0.886)
(0.4,0.948)
(0.5,0.994)
}; 
\label{plots:plot5VDW5D6} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot6VDW5D6} 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with 5-dimensional spherical Student  distributions (2.1 degrees of freedom; see~Section~\ref{sec522}) and various sample sizes, of Hotelling's test based on~$T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2\vspace{1mm}$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.} 
\label{fig: CompTsphVDW5}
\end{figure}


==> graph43.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.054)
(0.1,0.0780000000000001)
(0.2,0.174)
(0.3,0.418)
(0.4,0.688000000000001)
(0.5,0.892000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.056)
(0.1,0.0880000000000001)
(0.2,0.214)
(0.3,0.476)
(0.4,0.738000000000001)
(0.5,0.926000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.048)
(0.1,0.066)
(0.2,0.196)
(0.3,0.44)
(0.4,0.690000000000001)
(0.5,0.910000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.042)
(0.1,0.0780000000000001)
(0.2,0.218)
(0.3,0.52)
(0.4,0.81)
(0.5,0.958)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.06)
(0.2,0.176)
(0.3,0.388)
(0.4,0.662)
(0.5,0.880000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.066)
(0.1,0.11)
(0.2,0.394)
(0.3,0.804000000000001)
(0.4,0.968000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.048)
(0.1,0.118)
(0.2,0.4)
(0.3,0.828000000000001)
(0.4,0.972000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.064)
(0.1,0.11)
(0.2,0.378)
(0.3,0.784000000000001)
(0.4,0.972000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.058)
(0.1,0.126)
(0.2,0.488)
(0.3,0.852000000000001)
(0.4,0.996)
(0.5,1)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.062)
(0.1,0.138)
(0.2,0.382)
(0.3,0.784000000000001)
(0.4,0.972000000000001)
(0.5,1)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.048)
(0.05,0.0820000000000001)
(0.1,0.214)
(0.15,0.434)
(0.2,0.768000000000001)
(0.25,0.944000000000001)
(0.3, 0.99)
(0.4, 1)
(0.5, 1)
}; 
\label{plots:plot1VDW5D7} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.052)
(0.05,0.0800000000000001)
(0.1,0.252)
(0.15,0.46)
(0.2,0.792000000000001)
(0.25,0.934000000000001)
(0.3, 0.988)
(0.4, 1)
(0.5, 1)
}; 
\label{plots:plot2VDW5D7} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.056)
(0.05,0.072)
(0.1,0.26)
(0.15,0.416)
(0.2,0.778000000000001)
(0.25,0.932000000000001)
(0.3, 0.99)
(0.4, 1)
(0.5, 1)
}; 
\label{plots:plot3VDW5D7} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.05,0.078)
(0.1,0.21)
(0.15,0.436)
(0.2,0.754)
(0.25,0.938000000000001)
(0.3, 0.988)
(0.4, 1)
(0.5, 1)
}; 
\label{plots:plot4VDW5D7} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.044)
(0.05,0.0840000000000001)
(0.1,0.264)
(0.15,0.498)
(0.2,0.824000000000001)
(0.25,0.954000000000001)
}; 
\label{plots:plot5VDW5D7} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot6VDW5D7} 


%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies,   for nonspherical 5-dimensional  Gaussian samples (see~Section~\ref{sec523}) and various sample sizes, of Hotelling's test based on~$T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2\vspace{1mm}$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.\vspace{-5mm}} 
\label{fig: CompGausCorrVDW5}
\end{figure}


==> graph44.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.04)
(0.1,0.052)
(0.2,0.114)
(0.3,0.18)
(0.4,0.314)
(0.5,0.472)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.052)
(0.1,0.056)
(0.2,0.138)
(0.3,0.256)
(0.4,0.43)
(0.5,0.666)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.04)
(0.2,0.114)
(0.3,0.222)
(0.4,0.344)
(0.5,0.514)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.016)
(0.1,0.016)
(0.2,0.008)
(0.3,0.026)
(0.4,0.032)
(0.5,0.032)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.032)
(0.1,0.058)
(0.2,0.116)
(0.3,0.216)
(0.4,0.374)
(0.5,0.552)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.05)
(0.1,0.0880000000000001)
(0.2,0.176)
(0.3,0.39)
(0.4,0.664)
(0.5,0.888000000000001)
}; 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.058)
(0.1,0.102)
(0.2,0.226)
(0.3,0.494)
(0.4,0.796000000000001)
(0.5,0.940000000000001)
}; 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.0780000000000001)
(0.2,0.19)
(0.3,0.42)
(0.4,0.692000000000001)
(0.5,0.888000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.01)
(0.1,0.014)
(0.2,0.02)
(0.3,0.028)
(0.4,0.02)
(0.5,0.038)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.0960000000000001)
(0.2,0.198)
(0.3,0.476)
(0.4,0.772000000000001)
(0.5,0.944000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=800$}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.038)
(0.05,0.058)
(0.1,0.132)
(0.15,0.258)
(0.2,0.386)
(0.25,0.594)
(0.3, 0.76)
(0.4, 0.968)
(0.5, 0.996)
}; 
\label{plots:plot1VDW5D8} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.034)
(0.05,0.058)
(0.1,0.162)
(0.15,0.33)
(0.2,0.504)
(0.25,0.708)
(0.3, 0.882)
(0.4, 0.984)
(0.5, 1)
}; 
\label{plots:plot2VDW5D8} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.062)
(0.05,0.056)
(0.1,0.162)
(0.15,0.278)
(0.2,0.466)
(0.25,0.628)
(0.3, 0.848)
(0.4, 0.982)
(0.5, 1)
}; 
\label{plots:plot3VDW5D8} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.05,0.052)
(0.1,0.152)
(0.15,0.272)
(0.2,0.474)
(0.25,0.718)
(0.3, 0.854)
(0.4, 0.984)
(0.5, 1)
}; 
\label{plots:plot4VDW5D8} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.016)
(0.05,0.006)
(0.1,0.014)
(0.15,0.01)
(0.2,0.02)
(0.25,0.024)
(0.3,0.018)
(0.4,0.034)
(0.5,0.04)

}; 
\label{plots:plot5VDW5D8} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
(0.5,0.05)
}; 
\label{plots:plot6VDW5D8} 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
              \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies,   for   5-dimensional   samples with independent Cauchy marginals,  (see~Section~\ref{sec524}) and various sample sizes, of Hotelling's test based on~$T^2$ and the van der Waerden tests based on $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2\vspace{-1mm}$,  $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$, $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$, 
and~$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2\vspace{1.5mm}$, respectively,  as  functions of the shift $\eta$;   $N=500$ replications.} 
\label{fig: CompCauchyVDW5}
\end{figure}


==> graph5.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.042)
(0.1,0.068)
(0.2,0.128)
(0.3,0.216)
(0.4,0.424)
(0.5,0.636)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.058)
(0.2,0.124)
(0.3,0.222)
(0.4,0.434)
(0.5,0.638)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.07)
(0.1,0.056)
(0.2,0.122)
(0.3,0.244)
(0.4,0.434)
(0.5,0.628)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.048)
(0.1,0.102)
(0.2,0.26)
(0.3,0.48)
(0.4,0.744000000000001)
(0.5,0.930000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.0960000000000001)
(0.2,0.252)
(0.3,0.45)
(0.4,0.734000000000001)
(0.5,0.938000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.05)
(0.1,0.104)
(0.2,0.30)
(0.3,0.486)
(0.4,0.73)
(0.5,0.902)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.038)
(0.1,0.148)
(0.2,0.44)
(0.3,0.808000000000001)
(0.4,0.976000000000001)
(0.5,0.998000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.052)
(0.1,0.158)
(0.2,0.43)
(0.3,0.800000000000001)
(0.4,0.966000000000001)
(0.5,0.998000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.064)
(0.1,0.146)
(0.2,0.482)
(0.3,0.826)
(0.4,0.978)
(0.5,0.998)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plotH}& $T^2$
    \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with  nonspherical Gaussian distributions (see 4.1.5) and various sample sizes, of Hotelling's test based on $T^2$ and the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2\vspace{-.5mm}$ and~$\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-2mm}} 
\label{fig: BivCompGausCorWilcox}
\end{figure}


==> graph51.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title= Setting~4.2.1]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.042)
(0.05,0.158)
(0.1,0.588)
(0.15,0.926000000000001)
(0.2,0.996000000000001)
(0.25,1)
}; 
\label{plots:plot1Wil5D5} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.058)
(0.05,0.166)
(0.1,0.59)
(0.15,0.916000000000001)
(0.2,0.998000000000001)
(0.25,1)
}; 
\label{plots:plot2Wil5D5} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.046)
(0.05,0.19)
(0.1,0.682)
(0.15,0.956000000000001)
(0.2,0.998000000000001)
(0.25,1)
}; 
\label{plots:plot3Wil5D5} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot4Wil5D5} 
\nextgroupplot[title={Setting~4.2.2}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.03)
(0.05,0.0920000000000001)
(0.1,0.316)
(0.15,0.588)
(0.2,0.916000000000001)
(0.25,0.986000000000001)
}; 
\label{plots:plot1Wil5D6} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.05,0.114)
(0.1,0.378)
(0.15,0.746)
(0.2,0.970000000000001)
(0.25,0.998000000000001)
}; 
\label{plots:plot2Wil5D6} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.05)
(0.05,0.064)
(0.1,0.168)
(0.15,0.27)
(0.2,0.534)
(0.25,0.744)
}; 
\label{plots:plot3Wil5D6} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot4Wil5D6} 
\nextgroupplot[title={Setting~4.2.4}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.032)
(0.05,0.062)
(0.1,0.116)
(0.15,0.214)
(0.2,0.348)
(0.25,0.512)
}; 
\label{plots:plot1Wil5D8} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.056)
(0.05,0.07)
(0.1,0.142)
(0.15,0.336)
(0.2,0.598)
(0.25,0.800000000000001)
}; 
\label{plots:plot2Wil5D8} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.016)
(0.05,0.006)
(0.1,0.014)
(0.15,0.01)
(0.2,0.02)
(0.25,0.024)
}; 
\label{plots:plot3Wil5D8} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot4Wil5D8} 

%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$&[5pt]
     \ref{plots:plotH}& $T^2$ \\};
\end{tikzpicture}
\caption{\small\slshape Additional simulations for $n=400$ and various settings (referred to in the plot names) for Wilocon type of tests. The $\eta$ parameter varies along the x-axis as previously ;   $N=500$ replications.} 
\label{fig: AddWilcox}
\end{figure}


==> graph52.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={Setting~5.2.1}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.044)
(0.05,0.154)
(0.1,0.574)
(0.15,0.950000000000001)
(0.2,0.998000000000001)
(0.25,1)
}; 
\label{plots:plot1VDW5D5} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.03)
(0.05,0.156)
(0.1,0.564)
(0.15,0.932000000000001)
(0.2,0.994000000000001)
(0.25,1)
}; 
\label{plots:plot2VDW5D5} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.04)
(0.05,0.156)
(0.1,0.558)
(0.15,0.934000000000001)
(0.2,0.996000000000001)
(0.25,1)
}; 
\label{plots:plot3VDW5D5} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.05,0.16)
(0.1,0.582)
(0.15,0.924000000000001)
(0.2,0.996000000000001)
(0.25,1)
}; 
\label{plots:plot4VDW5D5} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.038)
(0.05,0.194)
(0.1,0.68)
(0.15,0.968000000000001)
(0.2,0.998000000000001)
(0.25,1)
}; 
\label{plots:plot5VDW5D5} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot6VDW5D5} 
\nextgroupplot[title={Setting~5.2.2}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.042)
(0.05,0.108)
(0.1,0.316)
(0.15,0.74)
(0.2,0.932000000000001)
(0.25,0.998000000000001)
}; 
\label{plots:plot1VDW5D6} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.042)
(0.05,0.126)
(0.1,0.386)
(0.15,0.844000000000001)
(0.2,0.964000000000001)
(0.25,1)
}; 
\label{plots:plot2VDW5D6} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.046)
(0.05,0.148)
(0.1,0.366)
(0.15,0.784000000000001)
(0.2,0.958000000000001)
(0.25,1)
}; 
\label{plots:plot3VDW5D6} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.044)
(0.05,0.126)
(0.1,0.318)
(0.15,0.712)
(0.2,0.946000000000001)
(0.25,0.996000000000001)
}; 
\label{plots:plot4VDW5D6} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.034)
(0.05,0.064)
(0.1,0.124)
(0.15,0.29)
(0.2,0.532)
(0.25,0.734)
}; 
\label{plots:plot5VDW5D6} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot6VDW5D6} 
\nextgroupplot[title={Setting~5.2.4}]\addplot [domain=0:.5, color=black] coordinates { 
(0,0.038)
(0.05,0.058)
(0.1,0.132)
(0.15,0.258)
(0.2,0.386)
(0.25,0.594)
}; 
\label{plots:plot1VDW5D8} 
\addplot [domain=0:.5, color=brightgreen] coordinates { 
(0,0.034)
(0.05,0.058)
(0.1,0.162)
(0.15,0.33)
(0.2,0.504)
(0.25,0.708)
}; 
\label{plots:plot2VDW5D8} 
\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.062)
(0.05,0.056)
(0.1,0.162)
(0.15,0.278)
(0.2,0.466)
(0.25,0.628)
}; 
\label{plots:plot3VDW5D8} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.042)
(0.05,0.052)
(0.1,0.152)
(0.15,0.272)
(0.2,0.474)
(0.25,0.718)
}; 
\label{plots:plot4VDW5D8} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.014)
(0.05,0.014)
(0.1,0.012)
(0.15,0.028)
(0.2,0.016)
(0.25,0.01)
}; 
\label{plots:plot5VDW5D8} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.05,0.05)
(0.1,0.05)
(0.15,0.05)
(0.2,0.05)
(0.25,0.05)
}; 
\label{plots:plot6VDW5D8} 




%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
     \ref{plots:plot3VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}}\right)^2$&[5pt]
        \ref{plots:plot4VDW}&$\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}}\right)^2$ &[5pt]
    \ref{plots:plot2VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\pm}{\mathcal N}}\right)^2$&[5pt]
             \ref{plots:plot1VDW}& $\left(\tenq{T}^{(n)}_{\text{\rm vdW}{\scriptscriptstyle\square}{\mathcal N}}\right)^2$&[5pt]
              \ref{plots:plotHVDW}& $T^2$
 \\};
\end{tikzpicture}
\caption{\small\slshape Additional simulations for $n=400$ and various settings (referred to in the plot names) for van der Waerden type of tests. The $\eta$ parameter varies along the x-axis as previously ;   $N=500$ replications.} 
\label{fig: AddVDW}
\end{figure}


==> graph6.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1
                      },height=5cm,width=4.5cm,
                      ytick={0,0.2,0.4,0.6,0.8,1},
                      ymax=1.1]
%-------------------------start here for graphs -----------------
\nextgroupplot[title={$n=100$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.044)
(0.2,0.108)
(0.3,0.178)
(0.4,0.248)
(0.5,0.33)
}; 
\label{plots:plot1} 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.048)
(0.1,0.058)
(0.2,0.118)
(0.3,0.204)
(0.4,0.298)
(0.5,0.422)
}; 
\label{plots:plot2} 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.01)
(0.1,0.018)
(0.2,0.022)
(0.3,0.028)
(0.4,0.048)
(0.5,0.04)
}; 
\label{plots:plotH} 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\label{plots:plot3} 
\nextgroupplot[title={$n=200$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.054)
(0.1,0.0740000000000001)
(0.2,0.136)
(0.3,0.216)
(0.4,0.43)
(0.5,0.6)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.054)
(0.1,0.058)
(0.2,0.142)
(0.3,0.292)
(0.4,0.51)
(0.5,0.692000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.012)
(0.1,0.018)
(0.2,0.016)
(0.3,0.022)
(0.4,0.03)
(0.5,0.048)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
\nextgroupplot[title={$n=400$}]\addplot [domain=0:.5, color=blue] coordinates { 
(0,0.044)
(0.1,0.1)
(0.2,0.228)
(0.3,0.466)
(0.4,0.728000000000001)
(0.5,0.894000000000001)
}; 
\addplot [domain=0:.5, color=red] coordinates { 
(0,0.046)
(0.1,0.108)
(0.2,0.306)
(0.3,0.582)
(0.4,0.848000000000001)
(0.5,0.962000000000001)
}; 
\addplot [domain=0:.5, color=orange] coordinates { 
(0,0.032)
(0.1,0.014)
(0.2,0.022)
(0.3,0.014)
(0.4,0.02400000001)
(0.5,0.032000000000001)
}; 
\addplot [domain=0:.5, color=grey] coordinates { 
(0,0.05)
(0.1,0.05)
(0.2,0.05)
(0.3,0.05)
(0.4,0.05)
(0.5,0.05)
}; 
%----------------------end things to replace here -------------------  
            \end{groupplot}      
\path (myplot c1r1.south west|-current bounding box.south)--
      coordinate(legendpos)
      (myplot c3r1.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-6ex]legendpos)
  {
    \ref{plots:plot1}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2$ &[5pt]
    \ref{plots:plot2}& $\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$&[5pt]
    \ref{plots:plotH}& $T^2$
     \\};
\end{tikzpicture}
\caption{\small\slshape Rejection frequencies, for samples with  spherical Cauchy distributions (see 4.1.6) and various sample sizes, of Hotelling's test based on $T^2$ and  the Wilcoxon tests based on $\left(\tenq{T}^{(n)}_{\text{\rm W}{\pm}}\right)^2\vspace{-.5mm}$ and~$\left(\tenq{T}^{(n)}_{\text{\rm W}{\scriptscriptstyle\square}}\right)^2$, respectively,  as  functions of the shift $\eta$;  
%The first sample is drawn from $ \mathcal{N} ( 0_2, I_2)$ while the second sample is drawn from  $ \mathcal{N} ( (\eta, \eta)^\top , I_2)$, where $\eta$ varies along the $x$-axis.
$N=500$ replications.\vspace{-3.5mm}} 
\label{fig: BivCompCsphWilcox}
\end{figure}

